UniFlowWAM: A Unified World-Action Model with Visual Semantics and 4D Geometry

Robot demonstrations record what the robot saw and what it did. They do not specify how the 3D world changed in between. Scene-level 3D flow describes it by tracking 3D scene points, providing the world representation with 4D geometry. Prior work has used flow to improve robot policies. Flow served as an intermediate prediction that a separate model converts into actions, as a prior injected at inference time, or as an extra output learned together with the action. In all of these designs, flow stays outside the policy, as a separate module or as an extra prediction head. We introduce UniFlowWAM, a Unified World-Action Model that makes 3D scene flow a third modality on par with vision and action. Its world representation therefore covers both visual semantics, through future visual features, and 4D geometry, through 3D flow, and flow receives its own supervision. UniFlowWAM is a diffusion transformer with one expert per modality, and the three experts exchange information through joint attention. We train UniFlowWAM under a ten-objective role grid, where each objective assigns every modality exactly one of three roles, namely target, condition, or absent. The same model thus serves as a policy, as forward and inverse dynamics, and as a predictor of future visual features or 3D flow. We evaluate UniFlowWAM on RoboCasa-GR1, LIBERO, and LIBERO-Plus in simulation, and on four real-world bimanual manipulation tasks. On RoboCasa-GR1, UniFlowWAM raises the success rate of its base model without flow from 52.1% to 56.4%. It preserves in-distribution success on LIBERO at 98.1% and reaches 87.7% zero-shot on LIBERO-Plus. On the real robot, it achieves 87.0% average success, compared with 68.5% for the strongest baseline.

==> sections/figs/chili_orientation_plot.tex <==
\begingroup
\input{Figures/bar_style.tex}
\pgfmathsetmacro{\coverageScale}{\coveragepanelheight/(89.98bp)}
\pgfmathsetmacro{\barScale}{\figw/(\WAMBarCanvasWidth bp)/\coverageScale}
\pgfmathsetmacro{\chiliBarWidth}{\WAMBarWidth*\barScale}
\pgfmathsetmacro{\chiliBarOffset}{\WAMBarOffset*\barScale}
\pgfmathsetmacro{\chiliBarStroke}{\WAMBarStroke*\barScale}
\resizebox{!}{\coveragepanelheight}{%
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,6) rectangle (119.52,95.98);
\begin{scope}[overlay]
\clip (0,6) rectangle (119.52,95.98);
\node[anchor=south west,inner sep=0] at (0,0)
  {\includegraphics[width=119.52bp]{Figures/chili_orientation_background.pdf}};
\foreach \center/\top/\red/\green/\blue in {
  27.66/44.909616/0.1529411765/0.2666666667/0.431372549,
  44.10/59.009823/0.2219607843/0.3576470588/0.5129411765,
  60.54/52.374431/0.2909803922/0.4486274510/0.5945098039,
  76.98/83.892542/0.3600000000/0.5396078431/0.6760784314,
  93.42/66.474639/0.4290196078/0.6305882353/0.7576470588,
  109.86/50.715583/0.4980392157/0.7215686275/0.8392156863}{
  \definecolor{chiliBarColor}{rgb}{\red,\green,\blue}
  \fill[black] (\center-\chiliBarWidth/2+\chiliBarOffset,37.4448-\chiliBarOffset)
    rectangle (\center+\chiliBarWidth/2+\chiliBarOffset,\top-\chiliBarOffset);
  \draw[fill=chiliBarColor,draw=black,line width=\chiliBarStroke bp]
    (\center-\chiliBarWidth/2,37.4448) rectangle (\center+\chiliBarWidth/2,\top);
}
\end{scope}
\end{tikzpicture}%
}
\endgroup

